ASGE-RR: Agentic Service Graph Embedding with Revisable Reservations for Dynamic AI-Agent Calls

AI-agent workflows often involve remote calls to models, memory stores, and tools distributed across a network. As execution progresses, these dependency calls collectively form an agentic service graph (ASG). Unlike traditional service requests, many dependency calls are revealed only at runtime. Consequently, allocating resources to a currently visible call may consume capacity later needed by a call from a higher-value workflow. We formulate this challenge as Agentic Service Graph Embedding (ASGE), an online network-control problem that maps runtime-revealed workflow calls to service replicas and network paths under capacity, cost and deadline constraints. We present ASGE-RR, an online ASGE controller with revisable reservations. ASGE-RR protects capacity for likely future calls while enforcing the constraints. ASGE-RR evaluates candidate replica-and-path mappings against predicted workflow continuations and updates reservations as new execution information becomes available. We evaluate ASGE-RR using OpenHands and GPT Researcher workflows executed with gpt-5.6-luna and replayed over in two complementary experimental environments, a controlled Docker testbed and a WAN testbed. The investigation shows that all the evaluated AI-agent tasks expose at least one runtime-revealed dependency call that can be steered before connection establishment. Exploiting this control point, even though the experimental environments are small-scale, ASGE-RR already demonstrates noticeable potential: It completes (up to) 10% more workflow value than a same-information rolling-horizon controller and a current-call steering controller on the WAN testbed. The results suggest that runtime-revealed workflow structure creates a new network control opportunity: protecting resources for likely future calls allows more AI-agent workflows to finish in time.

==> asge-control-surface-v2.tex <==
% Icon-based overview of ASGE's call-release and pre-connection control point.
% This is a logical deployment abstraction, not a measured topology.
\begin{tikzpicture}[font=\scriptsize,>=Latex,x=1mm,y=1mm]
\tikzset{
  boundary/.style={draw=asgegray!55,rounded corners=2pt,line width=.65pt,
    fill=asgegray!2},
  badge/.style={circle,fill=asgeblue,text=white,minimum size=4mm,
    inner sep=0pt,font=\tiny\bfseries},
  tinylabel/.style={font=\tiny,text=asgegray,align=center},
  pics/asge controller red/.style={code={
    \path[draw=asgered,fill=asgered!8,line width=.7pt,rounded corners=.6mm]
      (-3.5,-2.45) rectangle (3.5,2.45);
    \draw[asgered!78,line width=.5pt]
      (-2.25,1.1)--(2.25,1.1)
      (-2.25,0)--(2.25,0)
      (-2.25,-1.1)--(2.25,-1.1);
    \fill[asgered] (-.9,1.1) circle (.4mm);
    \fill[asgered] (1.1,0) circle (.4mm);
    \fill[asgered] (-.1,-1.1) circle (.4mm);
    \draw[asgered,line width=.55pt] (-.9,.55)--(-.9,1.65);
    \draw[asgered,line width=.55pt] (1.1,-.55)--(1.1,.55);
    \draw[asgered,line width=.55pt] (-.1,-1.65)--(-.1,-.55);
  }}
}

% The runtime determines what dependency is needed.
\draw[boundary] (0,0) rectangle (29.5,22.5);
\node[font=\scriptsize\bfseries] at (14.75,19.4) {AI-agent workflow};
\pic[scale=.72] at (5.8,10.7) {asge model};
\pic[scale=.76] at (14.7,10.7) {asge document};
\pic[scale=.72] at (24.0,10.7) {asge verifier};
\draw[->,asgegray!74,line width=.75pt] (8.5,10.7)--(11.8,10.7);
\draw[->,asgeblue,line width=1pt] (17.5,10.7)--(21.1,10.7);
\node[badge] at (19.3,14.9) {1};
\node[font=\tiny,align=center] at (5.8,5.5) {model};
\node[font=\tiny,align=center] at (14.7,5.5) {result};
\node[font=\tiny,align=center] at (24.0,5.5) {verifier};

% The gateway exposes the pre-connection decision point.
\pic[scale=.9] at (36.7,10.7) {asge gateway};
\node[font=\tiny\bfseries] at (36.7,5.0) {gateway};
\draw[<->,asgeblue,line width=1.05pt] (27.0,10.7)--(33.5,10.7);

% The operator-managed network offers selectable paths.
\draw[boundary] (43.0,0) rectangle (64.0,18.5);
\node[font=\tiny\bfseries] at (53.5,15.8) {managed network};
\pic[scale=.58] at (46.7,9.3) {asge relay selected};
\pic[scale=.58] at (53.5,12.7) {asge relay selected};
\pic[scale=.58] at (53.5,5.9) {asge relay};
\pic[scale=.58] at (60.3,9.3) {asge relay selected};
\draw[asgegray!62,line width=.72pt]
  (49.0,7.9)--(51.2,6.5)
  (55.8,6.5)--(58.0,7.9);
\draw[asgeblue,line width=1.25pt]
  (49.0,10.7)--(51.2,12.1)
  (55.8,12.1)--(58.0,10.7);
\draw[->,asgeblue,line width=1.05pt] (39.7,10.7)--(43.9,9.3);

% Equivalent pre-existing replicas.
\draw[boundary] (67.0,0) rectangle (84.0,22.5);
\node[font=\tiny\bfseries] at (75.5,19.4) {eligible replicas};
\pic[scale=.78] at (75.5,13.2) {asge server selected};
\pic[scale=.78] at (75.5,5.6) {asge server};
\node[font=\tiny\bfseries] at (80.0,13.2) {A};
\node[font=\tiny] at (80.0,5.6) {B};
\draw[->,asgeblue,line width=1.2pt] (63.0,10.5)--(72.8,12.9);
\draw[->,asgegray!62,line width=.72pt] (63.0,8.3)--(72.8,5.9);
\node[badge] at (65.7,11.8) {3};

% The controller sits above the managed network and selects where the call travels.
\node[font=\scriptsize\bfseries] at (53.5,31.0) {network controller};
\pic[scale=1.02] at (53.5,26.4) {asge controller red};
\node[badge,fill=asgered] at (43.0,25.8) {2};
\draw[->,asgered,dashed,line width=1pt]
  (36.7,13.7) .. controls (36.7,21.5) and (42.2,25.0) .. (49.9,25.7);
\draw[->,asgered,dashed,line width=1pt]
  (57.1,25.7) .. controls (63.5,25.2) and (65.8,16.4) .. (72.9,15.2);
\node[font=\tiny,text=black,fill=white,inner sep=.5pt] at (39.2,20.6)
  {call + deadline};
\node[font=\tiny,text=black,fill=white,inner sep=.5pt] at (63.8,22.7)
  {replica + paths};

\end{tikzpicture}


==> asge-evaluation-pipeline.tex <==
% Measured evaluation pipeline: live AI-agent execution followed by
% controlled replay over the five-VM WAN. Counts and roles match the
% accepted Experiment 007 outcome.
\begin{tikzpicture}[
  font=\scriptsize,
  >=Latex,
  x=1mm,
  y=1mm,
  line cap=round,
  line join=round
]
\tikzset{
  panel/.style={draw=asgegray!52,rounded corners=3pt,line width=.65pt,
    fill=asgegray!2},
  region/.style={draw=asgegray!38,rounded corners=3pt,line width=.55pt,
    fill=white},
  helsinki/.style={draw=asgeblue!30,rounded corners=3pt,line width=.55pt,
    fill=asgeblue!3},
  flow/.style={-{Latex[length=1.3mm]},asgegray!72,line width=.76pt},
  selected/.style={-{Latex[length=1.4mm]},asgeblue,line width=1.2pt},
  smalllabel/.style={font=\fontsize{5.2}{5.8}\selectfont,
    text=asgegray!92,align=center},
  role/.style={font=\fontsize{5.3}{5.9}\selectfont\bfseries,
    text=black,align=center},
  pill/.style={draw=asgeblue!38,rounded corners=4pt,fill=white,
    line width=.55pt,font=\fontsize{5.2}{5.8}\selectfont\bfseries,
    text=black,inner xsep=2.0mm,inner ysep=.7mm}
}

% Phase 1: live task execution and capture.
\draw[panel] (0,29.2) rectangle (84,50);
\node[anchor=west,font=\scriptsize\bfseries] at (2.3,47.1)
  {(a) Capture calls from live AI-agent tasks};

\pic[scale=.62] at (6.6,40.5) {asge document};
\node[anchor=west,font=\fontsize{5.5}{6}\selectfont\bfseries]
  at (10.0,41.8) {OpenHands};
\node[anchor=west,smalllabel] at (10.0,39.2) {14 public tasks};

\pic[scale=.62] at (6.6,33.6) {asge document};
\node[anchor=west,font=\fontsize{5.5}{6}\selectfont\bfseries]
  at (10.0,34.9) {GPT Researcher};
\node[anchor=west,smalllabel] at (10.0,32.3) {14 public tasks};

\draw[flow] (25.4,40.3)
  .. controls (29.0,40.3) and (31.5,38.0) .. (34.0,37.2);
\draw[flow] (25.4,33.8)
  .. controls (29.0,33.8) and (31.5,36.0) .. (34.0,36.7);
\pic[scale=.78] at (38.0,37.0) {asge model};
\node[font=\fontsize{5.5}{6}\selectfont\bfseries\ttfamily,
  text=black,align=center] at (38.0,31.8)
  {gpt-5.6-luna};

\draw[flow] (41.4,37.0)
  .. controls (45.0,37.0) and (49.0,39.2) .. (54.0,39.2);
\node[smalllabel,fill=white,inner sep=.6pt] at (47.7,41.0)
  {calls appear\\during execution};

\draw[draw=asgeblue!28,fill=asgeblue!3,rounded corners=3pt,line width=.55pt]
  (54.0,31.4) rectangle (81.5,43.7);
\pic[scale=.55] at (58.1,35.7) {asge document};
\pic[scale=.55] at (60.4,37.0) {asge document};
\pic[scale=.55] at (62.7,38.3) {asge document};
\pic[scale=.60] at (66.6,35.4) {asge lock};
\node[role] at (74.5,39.1)
  {frozen replay\\package};
\node[smalllabel] at (74.5,34.4) {exact calls + bytes};

% Phase transition: one captured workload feeds every controller comparison.
\draw[selected] (68.0,31.4)
  .. controls (66.0,29.1) and (57.0,28.0) .. (50.2,28.0)
  .. controls (46.0,28.0) and (42.0,26.5) .. (42.0,23.9);
\node[pill] at (61.3,25.7) {freeze once; compare fairly};

% Phase 2: controlled physical replay.
\draw[panel] (0,0) rectangle (84,23.8);
\node[anchor=west,font=\scriptsize\bfseries] at (2.3,20.9)
  {(b) Replay the same workflows over a five-VM WAN};

% Geographic grouping makes the real placement visible without a map.
\draw[region] (2.0,8.0) rectangle (82.0,18.2);
\node[anchor=west,font=\fontsize{5.4}{6}\selectfont\bfseries]
  at (3.5,16.5) {Nuremberg};
\draw[helsinki] (28.4,.8) rectangle (48.5,7.1);
\node[anchor=west,font=\fontsize{5.4}{6}\selectfont\bfseries]
  at (29.7,5.7) {Helsinki};

% Nuremberg controller/gateway host.
\pic[scale=.68] at (8.5,12.7) {asge server selected};
\node[role,anchor=west] at (12.4,14.2) {controller host};
\node[smalllabel,anchor=west] at (12.4,12.1) {runtime + gateway};
\node[smalllabel,anchor=west] at (12.4,9.8) {CPX32};

% Alternative Nuremberg relay.
\pic[scale=.52] at (37.0,12.7) {asge relay};
\node[role] at (37.0,16.3) {relay A};
\node[smalllabel] at (37.0,9.3) {CPX12};

% Two equivalent service replicas in Nuremberg.
\pic[scale=.59] at (68.2,13.7) {asge server};
\node[role] at (68.2,16.6) {replica A};
\node[smalllabel] at (68.2,10.2) {CPX12};
\pic[scale=.59] at (77.1,12.3) {asge server selected};
\node[role] at (77.1,16.6) {replica B};
\node[smalllabel] at (77.1,8.8) {CPX12};

% Selected Helsinki relay.
\pic[scale=.52] at (36.3,3.4) {asge relay selected};
\node[role] at (43.0,5.7) {relay B};
\node[smalllabel] at (43.0,1.8) {CPX12};

% Unselected local route, visually subordinate.
\draw[flow] (24.0,13.4)
  .. controls (27.5,14.1) and (31.0,14.1) .. (34.0,13.2);
\draw[flow] (40.0,13.0)
  .. controls (49.0,14.5) and (57.8,14.7) .. (65.0,13.9);
\node[smalllabel,fill=white,inner sep=.7pt] at (51.8,15.5)
  {alternative};

% One continuous chosen mapping: Nuremberg -> Helsinki -> Nuremberg.
\draw[selected] (24.0,11.4)
  .. controls (27.8,9.4) and (30.5,4.0) .. (33.3,3.4);
\draw[selected] (39.3,3.4)
  .. controls (52.0,3.4) and (62.0,8.3) .. (74.1,11.8);
\node[smalllabel,fill=white,inner sep=.7pt] at (56.0,6.7)
  {selected mapping};

\end{tikzpicture}


==> asge-late-choice-v2.tex <==
% Icon-based conceptual illustration of why a runtime-revealed call can make
% the current network choice matter later. This is explanatory, not an
% experimental topology.
\begin{tikzpicture}[font=\scriptsize,>=Latex,x=1mm,y=1mm]
\tikzset{
  panel/.style={draw=asgegray!56,rounded corners=2pt,line width=.65pt,
    fill=asgegray!2},
  lane/.style={asgegray!55,line width=.8pt},
  tinylabel/.style={font=\fontsize{5.4}{6.0}\selectfont,
    text=asgegray!92,align=center}
}

% Current-only panel.
\draw[panel] (0,0) rectangle (40.5,34.5);
\node[font=\scriptsize\bfseries] at (20.25,31.6) {(a) Current-only choice};
\node[tinylabel,anchor=east] at (9.0,22.0) {scarce};
\node[tinylabel,anchor=east] at (9.0,11.2) {alternate};
\draw[lane,rounded corners=1mm]
  (9.8,21.9)--(29.9,21.9)--(32.2,17.5);
\draw[lane,rounded corners=1mm]
  (9.8,11.1)--(29.9,11.1)--(32.2,15.5);
\pic[scale=.78] at (13.4,21.9) {asge memory};
\node[font=\tiny\bfseries,align=center] at (13.4,26.8) {memory now};
\draw[->,asgered,line width=1.8pt,rounded corners=1mm]
  (16.0,21.9)--(29.9,21.9)--(32.2,17.5);
\pic[scale=.72] at (13.4,15.8) {asge verifier};
\node[font=\tiny\bfseries,align=center] at (13.4,12.8) {verifier later};
\draw[->,asgered,dashed,line width=1pt]
  (16.0,16.2) .. controls (21.0,16.5) and (24.2,18.8) .. (27.6,18.8);
\node[font=\large,text=asgered] at (28.5,18.8) {$\times$};
\pic[scale=.78] at (35.1,16.5) {asge server};
\node[font=\fontsize{5.4}{6.0}\selectfont\bfseries,
  text=asgegray!92,align=center] at (20.25,4.2)
  {verifier misses the deadline};

% ASGE-RR panel.
\draw[panel] (43.5,0) rectangle (84,34.5);
\node[font=\scriptsize\bfseries] at (63.75,31.6) {(b) ASGE-RR};
\node[tinylabel] at (63.75,28.8) {revisable reservation};
\node[tinylabel,anchor=east] at (52.5,22.0) {scarce};
\node[tinylabel,anchor=east] at (52.5,11.2) {alternate};
\draw[asgeblue!70,line width=1.05pt,rounded corners=1mm]
  (53.3,21.9)--(73.4,21.9)--(75.9,17.5);
\draw[lane,rounded corners=1mm]
  (53.3,11.1)--(73.4,11.1)--(75.9,15.5);
\pic[scale=.7] at (68.0,25.0) {asge lock};
\draw[asgeblue,dashed,line width=.7pt] (68.0,22.9)--(68.0,21.9);
\pic[scale=.72] at (56.9,21.9) {asge verifier};
\node[font=\tiny\bfseries,align=center] at (56.9,26.3) {verifier later};
\draw[->,asgeblue,line width=1.6pt,rounded corners=1mm]
  (59.4,21.9)--(73.4,21.9)--(75.9,17.5);
\pic[scale=.78] at (56.9,11.1) {asge memory};
\node[font=\tiny\bfseries,align=center] at (56.9,15.9) {memory now};
\draw[->,asgegray!82,densely dashed,line width=1.6pt,rounded corners=1mm]
  (59.5,11.1)--(73.4,11.1)--(75.9,15.5);
\pic[scale=.78] at (78.6,16.5) {asge server selected};
\node[font=\scriptsize\bfseries] at (72.6,25.3) {$\checkmark$};
\node[font=\fontsize{5.4}{6.0}\selectfont\bfseries,align=center] at (63.75,4.2)
  {both calls finish on time};

\end{tikzpicture}

